WEPWAWET-CORE: A Hardware-Resident ML-DSA Architecture with Fabric-Generated, Fabric-Sealed Keys for Post-Quantum Avionics

Spacecraft that exchange commands over crosslinks need quantum-resistant signatures, for which the Module-Lattice-Based Digital Signature Algorithm (ML-DSA, FIPS 204) is the standard, yet a software signer runs its data-dependent rejection loop, and keeps its key, on cores and memory shared with attitude control and payload processing. This paper shows that for a hardware-assisted signer the cost that matters is not the arithmetic but the number of times the processor crosses into the fabric, and that the boundary which minimizes those crossings is also where the key can be sealed. A gem5-supported analysis of three control granularities over the same kernels shows that only one job per signature, with the whole rejection loop on chip, takes the processor off the critical path. WEPWAWET-CORE realizes that boundary on an XCZU3EG at 300 MHz: a ROM microsequencer runs Sign, Verify, and key generation as three programs over one datapath and a banked scratchpad, and keeps the key, the on-die entropy, and the mask seed off the processor bus. The processor-side cost of a signature falls from over a second under per-kernel control to 0.53 ms, fixed whatever the number of rejections, and the fabric's time per attempt varies by less than 0.1% under a saturating workload. Under NASA JPL's F Prime with attitude-control and imaging loads, two nodes with fabric-generated, ground-certified keys exchanged 3,575 signed frames, every frame was accepted, and no attitude deadline was missed. A cycle profile places the remaining distance to dedicated cores in two serial units.

==> figures/fig_dse.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=3.4cm, ybar, bar width=13pt, ymode=log, ymin=0.5, ymax=4000,
  log origin=infty, symbolic x coords={percall,perstage,persig}, xtick=data,
  xticklabels={{Kernel-per-call\\(replay, measured\\access cost)},{Per-stage chaining\\(model)},{Per-signature\\(this work,\\measured)}},
  xticklabel style={align=center, font=\scriptsize}, ylabel={ms per signature}, ylabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize}, enlarge x limits=0.22, axis x line*=bottom, axis y line*=left,
  nodes near coords, nodes near coords style={font=\scriptsize, above},
  point meta=explicit symbolic, clip=false]
\addplot[draw=black, pattern=north east lines] coordinates {(percall,1128)[$\ge$1{,}128] (perstage,800)[$\ge$800] (persig,7.48)[7.5]};
\draw[dashed, thick] ({rel axis cs:0,0}|-{axis cs:percall,1.10}) -- ({rel axis cs:1,0}|-{axis cs:percall,1.10}) node[pos=1, above left, font=\scriptsize, fill=white, inner sep=1pt]{Neon software, 1.1~ms};
\node[font=\scriptsize, align=left, anchor=west, xshift=8pt] at (axis cs:percall,120) {bus 119\\waits 1{,}009};
\node[font=\scriptsize, align=left, anchor=west, xshift=8pt] at (axis cs:perstage,90) {bus 36--45\\waits 761};
\end{axis}
\end{tikzpicture}


==> figures/fig_engine.tex <==
\begin{tikzpicture}[yscale=0.9, >=Latex, font=\scriptsize,
  bx/.style={draw, align=center, inner sep=2pt, minimum height=5mm},
  st/.style={draw, rounded corners=1.5pt, align=center, inner sep=2pt, minimum height=4.6mm},
  f/.style={draw, minimum height=4.2mm, inner sep=0pt, align=center, font=\tiny},
  key/.style={pattern=north east lines}, rel/.style={fill=black!18},
  num/.style={circle, draw, fill=white, inner sep=0.6pt, font=\tiny\bfseries}]
\node[bx, minimum width=1.55cm, minimum height=4.3cm] (ps) at (0.78,2.2) {};
\node[rotate=90, font=\scriptsize] at (0.33,2.2) {processor (A53, Linux, F$'$ driver)};
\node[bx, minimum width=0.62cm, minimum height=4.0cm] (axi) at (1.2,2.2) {};
\node[rotate=90, font=\scriptsize] at (1.2,2.2) {AXI4-Lite host window};
\draw[dashed, thick] (1.78,-0.12) -- (1.78,5.45);
\node[anchor=north west, font=\scriptsize, inner sep=1.5pt] at (1.8,5.45) {PL};
\node[anchor=north east, font=\scriptsize, inner sep=1.5pt] at (1.76,5.45) {PS};
\node[bx, minimum width=4.5cm, minimum height=1.25cm, align=left, anchor=north west] (rom) at (2.25,5.2)
  {\textbf{ROM, 64-bit words}\\page 0:\ Sign 0--148 \ $\cdot$ \ Verify 150--235\\\phantom{page 0:}\ seed prologue 236--240\\page 1:\ KeyGen 0--123};
\node[st] (fe) at (2.85,2.95) {fetch};
\node[st] (de) at (4.05,2.95) {decode};
\node[st, align=center] (is) at (5.75,2.95) {issue KERNEL\\or AUX};
\node[st] (wa) at (5.75,2.0) {wait done};
\node[st] (br) at (4.05,2.0) {BRANCH\\SET, INC};
\node[st] (ha) at (2.85,2.0) {HALT};
\draw[->] (fe) -- (de); \draw[->] (de) -- (is); \draw[->] (is) -- (wa);
\draw[->] (de) -- (br); \draw[->] (de.south west) -- (ha.north east);
\draw[->] (wa.south) -- ++(0,-0.27) -| ([xshift=-4.7mm]fe.west) -- (fe.west);
\draw (br.south) -- ++(0,-0.27);
\draw[->] ([xshift=-2mm]rom.south -| fe) -- ([xshift=-2mm]fe.north);
\node[draw, dotted, fit=(fe)(de)(is)(wa)(br)(ha), inner xsep=7pt, inner ysep=4.5pt] (seq) {};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (seq.north east) {microsequencer, 30 states};
\node[bx, minimum width=4.5cm, align=center, anchor=north west] (rt) at (2.25,1.12)
  {\textbf{retry manager}: reject $\rightarrow$ $\kappa{+}4$, rewrite nonce\\words, restart; bound of 814 attempts};
\draw[->] (ha.south) -- (ha.south |- rt.north);
\draw[->] (rt.north -| is) -- (seq.south -| is);
\node[num] at (2.25,1.12) {6};
\def\u{0.1}
\newcommand{\fld}[4]{\node[f, minimum width=#2*\u cm] at ({2.25+(#1+#2/2)*\u},#3) {#4};}
\fld{0}{4}{-0.42}{op}\fld{4}{3}{-0.42}{ln}\fld{7}{4}{-0.42}{bk}\fld{11}{11}{-0.42}{source offset}\fld{22}{11}{-0.42}{dest.\ offset}\fld{33}{12}{-0.42}{transmit length}\fld{45}{12}{-0.42}{receive length}\fld{57}{7}{-0.42}{config}
\fld{0}{4}{-1.0}{op}\fld{4}{8}{-1.0}{unit op}\fld{12}{4}{-1.0}{bk}\fld{16}{11}{-1.0}{source offset}\fld{27}{11}{-1.0}{dest.\ offset}\fld{38}{12}{-1.0}{word count}\fld{50}{14}{-1.0}{zero}
\node[anchor=east, font=\tiny, inner sep=2pt] at (2.25,-0.42) {KERNEL};
\node[anchor=east, font=\tiny, inner sep=2pt] at (2.25,-1.0) {AUX};
\node[anchor=south west, font=\tiny, inner sep=1pt] at (2.25,-0.2) {63};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (2.25+64*\u,-0.2) {0};
\def\bw{0.98}\def\bh{3.95}\def\bx{7.35}\def\by{0.5}
\foreach \i/\n in {0/bank 0,1/bank 1,2/bank 2,3/bank 3}{
  \draw ({\bx+\i*(\bw+0.08)},\by) rectangle ++(\bw,\bh);
  \node[font=\scriptsize, anchor=south, inner sep=1.5pt] at ({\bx+\i*(\bw+0.08)+\bw/2},\by+\bh) {\n};
}
\node[font=\scriptsize, anchor=south] at ({\bx+2*\bw+0.12},\by+\bh+0.27) {scratchpad, 4 $\times$ 2{,}048 $\times$ 64 b};
\newcommand{\reg}[5]{
  \pgfmathsetmacro{\ya}{\by+\bh-(#2)/2048*\bh}\pgfmathsetmacro{\yb}{\by+\bh-(#3)/2048*\bh}
  \path[draw, #4] ({\bx+#1*(\bw+0.08)},\ya) rectangle ({\bx+#1*(\bw+0.08)+\bw},\yb);
  \node[font=\tiny, align=center, fill=white, inner sep=0.8pt] at ({\bx+#1*(\bw+0.08)+\bw/2},{(\ya+\yb)/2}) {#5};}
\newcommand{\regr}[5]{
  \pgfmathsetmacro{\ya}{\by+\bh-(#2)/2048*\bh}\pgfmathsetmacro{\yb}{\by+\bh-(#3)/2048*\bh}
  \path[draw, #4] ({\bx+#1*(\bw+0.08)},\ya) rectangle ({\bx+#1*(\bw+0.08)+\bw},\yb);
  \node[font=\tiny, align=center, inner sep=0.8pt] at ({\bx+#1*(\bw+0.08)+\bw/2},{(\ya+\yb)/2}) {#5};}
\reg{0}{0}{2048}{}{public\\matrix $\hat{\mathbf A}$}
\regr{1}{0}{512}{rel}{$\hat{\mathbf y}$, $\mathbf w_1$,\\hint $\mathbf h$}
\reg{1}{512}{1024}{key}{$\hat{\mathbf s}_1$}
\reg{1}{1024}{1536}{}{$\mathbf w_1$ packed,\\$\tilde c$}
\reg{1}{1536}{2048}{key}{$\hat{\mathbf s}_2$}
\reg{2}{0}{512}{}{$\hat{\mathbf A}\hat{\mathbf y}$,\\products}
\reg{2}{512}{1024}{}{$\mathbf w_1$, $\mathbf r_0$,\\$c\,\mathbf t_0$}
\reg{2}{1024}{1536}{key}{$K$, $\rho''$,\\raw bits,\\$\rho$, $\mu$}
\reg{2}{1536}{2048}{key}{$\hat{\mathbf t}_0$}
\reg{3}{0}{512}{}{mask $\mathbf y$}
\reg{3}{512}{1024}{}{$\mathbf w$, $c\,\mathbf s_2$}
\reg{3}{1024}{1400}{}{$c$, verify\\work}
\regr{3}{1400}{2048}{rel}{$\mathbf z$ (Sign)\\$\mathbf t_1$ (KeyGen)}
\path[draw, key] (9.0,-0.62) rectangle ++(0.34,0.2); \node[anchor=west, font=\tiny, inner sep=1.5pt] at (9.34,-0.52) {sealed key and seed homes, never readable};
\path[draw, rel] (9.0,-0.9) rectangle ++(0.34,0.2); \node[anchor=west, font=\tiny, inner sep=1.5pt] at (9.34,-0.8) {released to the host after an accepted job};
\draw (9.0,-1.18) rectangle ++(0.34,0.2); \node[anchor=west, font=\tiny, inner sep=1.5pt] at (9.34,-1.08) {per-attempt data: reads return 0 when locked, scrubbed};
\draw[<->] (axi.east |- 0,4.2) -- (2.25,4.2);
\draw[<->] (axi.east |- 0,0.05) -- (7.15,0.05) -- (7.15,0.8) -- (\bx,0.8);
\node[font=\tiny, anchor=south west, inner sep=1pt] at (1.85,0.06) {host port: inputs in, released outputs out; blocked while busy};
\node[bx, minimum width=1.35cm, minimum height=1.9cm, anchor=north west] (ad) at (11.95,4.45) {};
\node[rotate=90, font=\scriptsize, align=center] at (12.62,3.5) {AXI4-Stream\\adapter};
\node[bx, minimum width=3.7cm, anchor=north west, align=center] (k1) at (13.65,4.45) {NTT \ $\cdot$ \ INTT};
\node[bx, minimum width=3.7cm, anchor=north west, align=center] (k2) at (13.65,3.82) {SHAKE128 \ $\cdot$ \ SHAKE256};
\node[bx, minimum width=3.7cm, anchor=north west, align=center] (k3) at (13.65,3.19) {multiply-accumulate};
\node[anchor=south, font=\tiny, inner sep=1pt] at (15.5,4.47) {stream kernels (HLS)};
\foreach \k in {k1,k2,k3}{\draw[<->] (ad.east |- \k) -- (\k.west);}
\draw[<->] ({\bx+4*\bw+0.24},3.5) -- (ad.west |- 0,3.5);
\node[bx, minimum width=5.4cm, minimum height=1.5cm, anchor=north west, align=center] (aux) at (11.95,2.2)
  {\textbf{RTL units on the banks}\\ExpandA \ $\cdot$ \ SampleInBall \ $\cdot$ \ four-lane dot product\\coefficient unit (add, center, norms,\\HighBits, MakeHint, UseHint) \ $\cdot$ \ $\mathbf w_1$ encode};
\draw[<->] ({\bx+4*\bw+0.24},1.55) -- (aux.west |- 0,1.55);
\draw[densely dashed] (is.east) -- (6.98,2.95) -- (6.98,5.3) -- (17.7,5.3) -- (17.7,1.55);
\draw[->, densely dashed] (17.7,0 |- k2.east) -- (k2.east);
\draw[->, densely dashed] (17.7,1.55) -- (aux.east |- 0,1.55);
\node[font=\tiny, anchor=south, inner sep=1pt] at (12.4,5.3) {start and configuration out, done and reject flag back};
\node[bx, anchor=north west, minimum width=1.7cm] (ro) at (11.95,0.4) {9 ring\\oscillators};
\node[bx, anchor=north west, minimum width=1.5cm] (ht) at (13.95,0.4) {health\\tests};
\node[bx, anchor=north west, minimum width=1.7cm] (cd) at (15.75,0.4) {SHAKE256\\conditioning};
\draw[->] (ro) -- (ht); \draw[->] (ht) -- (cd);
\draw[->] (cd.south) -- ++(0,-0.08) -| ({\bx+2*(\bw+0.08)+\bw/2},\by);
\node[font=\tiny, anchor=north west, inner sep=1pt, align=left] at (13.75,-0.5) {$\mathit{rnd}$ and KeyGen seed $\xi$ stay in the fabric;\\$\rho''=\mathrm{SHAKE256}(K\Vert\mathit{rnd}\Vert\mu)$ by the prologue};
\node[num] at ({\bx+3*(\bw+0.08)+0.13},{\by+\bh-0.13}) {1};
\node[num] at ({\bx+2*(\bw+0.08)+0.13},{\by+\bh-0.13}) {2};
\node[num] at ({\bx+1*(\bw+0.08)+0.13},{\by+\bh-1024/2048*\bh-0.13}) {3};
\node[num] at ({\bx+3*(\bw+0.08)+0.13},{\by+\bh-1400/2048*\bh-0.13}) {4};
\node[num] at ({\bx+1*(\bw+0.08)+0.13},{\by+\bh-0.13}) {5};
\end{tikzpicture}


==> figures/fig_gem5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=3.4cm, xmode=log, ymode=log, xmin=40, xmax=1250, ymin=0.15, ymax=2000,
  xtick={50,200,1000}, xticklabels={50,200,1000}, xlabel={register access latency (ns)}, ylabel={ms per signature},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},
  axis x line*=bottom, axis y line*=left, clip=false]
\addplot[black, mark=square*, mark size=1.6pt] coordinates {(50,57.356) (200,171.675) (1000,781.383)};
\addplot[black, dashed, mark=triangle*, mark size=1.8pt] coordinates {(50,17.699) (200,52.545) (1000,238.391)};
\addplot[black, dotted, thick, mark=o, mark size=1.6pt] coordinates {(50,0.27) (200,1.08) (1000,5.4)};
\node[font=\scriptsize, anchor=south east, inner sep=1.5pt] at (axis cs:1000,781) {kernel-per-call, 762{,}440 accesses};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:200,45) {per-stage, 232{,}400};
\node[font=\scriptsize, anchor=west, inner sep=1.5pt] at (axis cs:52,4.5) {per-signature, 5{,}400 (count $\times$ latency)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (rel axis cs:0.02,1.0) {gem5, processor side only};
\end{axis}
\end{tikzpicture}


==> figures/fig_profile.tex <==
\begin{tikzpicture}
\begin{axis}[xbar, width=0.82\columnwidth, height=3.6cm, bar width=4pt, xmin=0, xmax=205,
  xlabel={Thousand cycles per signing attempt}, xlabel style={font=\scriptsize},
  ytick={1,...,7}, yticklabels={Challenge path, ExpandMask, ExpandA, NTT (5 calls), dot4 (7 calls), Inverse NTT (16 calls), Coefficient unit},
  yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize}, enlarge y limits=0.08,
  axis x line*=bottom, axis y line*=left, area legend, legend style={font=\scriptsize, draw=none, at={(0.98,0.02)}, anchor=south east}]
\addplot[draw=black, fill=black!55] coordinates {(5.388,1) (10.416,2) (34.592,3) (34.765,4) (52.366,5) (123.728,6) (178.000,7)};
\addplot[draw=black, pattern=north east lines] coordinates {(5.388,1) (10.416,2) (7.704,3) (14.587,4) (52.366,5) (51.906,6) (22.000,7)};
\legend{measured (439k), projected (about 164k)}
\end{axis}
\end{tikzpicture}


==> figures/fig_proto.tex <==
\begin{tikzpicture}[yscale=0.7, font=\scriptsize, >=Latex, m/.style={->, line width=0.5pt}]
\foreach \x/\n in {0/{Ground\\CA}, 1.9/{Node A\\processor}, 3.8/{Node A\\fabric}, 5.7/{Node B\\fabric}, 7.6/{Node B\\processor}}
  { \node[align=center, anchor=south] at (\x,0) {\n}; \draw[dashed] (\x,0) -- (\x,-4.45); }
\draw[line width=1.6pt] (3.8,0) -- (3.8,-4.45); \draw[line width=1.6pt] (5.7,0) -- (5.7,-4.45);
\node[fill=white, inner sep=1pt] at (3.8,-0.35) {1: KeyGen, seal $sk_A$};
\draw[m] (3.8,-1.05) -- node[above, pos=0.5]{$pk_A$} (1.9,-1.05);
\draw[m] (1.9,-1.6) -- node[above]{2: $pk_A$} (0,-1.6);
\node[fill=white, inner sep=1pt, anchor=west] at (0.05,-2.1) {3: $cert_A$ = Sign$_{CA}$(label$\|$A$\|H(pk_A)$)};
\draw[m] (0,-2.85) -- node[above, pos=0.125, fill=white, inner sep=1pt, yshift=1pt]{4: $pk_A$, $cert_A$} (7.6,-2.85);
\draw[m] (7.6,-3.4) -- node[above]{5: verify, install} (5.7,-3.4);
\draw[m] (3.8,-4.0) -- node[above]{6: frame, $\sigma$} (5.7,-4.0);
\node[anchor=north, inner sep=2pt] at (3.8,-4.5) {thick lifelines: fabric, where the secret keys stay};
\end{tikzpicture}


==> figures/fig_system.tex <==
\begin{tikzpicture}[font=\scriptsize, >=Latex,
  core/.style={draw, minimum width=2.1cm, minimum height=1.15cm, align=center, inner sep=1pt},
  blk/.style={draw, align=center, inner sep=2pt, minimum height=6mm},
  arr/.style={->, line width=0.5pt}, dbl/.style={<->, line width=0.5pt}]
\node[core] (c0) at (0,0.45)   {\textbf{Core 0}\\F$'$ DilithiumSign\\HwAccelMgr driver\\payload thread};
\node[core] (c1) at (2.2,0.45) {\textbf{Core 1}\\ADCS: MEKF + PD\\100~Hz, priority 80\\F$'$ DilithiumVerify};
\node[core] (c2) at (4.4,0.45) {\textbf{Core 2}\\F$'$ PqcTransport\\payload thread};
\node[core] (c3) at (6.6,0.45) {\textbf{Core 3}\\F$'$ PqcSecurity-\\Gateway, payload};
\node[blk, minimum width=8.7cm] (l2) at (3.3,-0.95) {shared L2 cache (1~MB) and DRAM: imagery, mission data, F$'$ state};
\node[blk, minimum width=8.7cm, dashed] (pay) at (3.3,-1.7) {imaging payload: CCSDS 121.0 compression of a MultiScape100-class pass on cores 3, 0, 2};
\foreach \c in {c0,c1,c2,c3} \draw[dbl] (\c.south) -- (\c.south|-l2.north);
\node[draw, thick, fit=(c0)(c3)(l2)(pay), inner sep=3pt] (ps) {};
\node[anchor=south east, inner sep=1pt] at ([xshift=-10pt]ps.north east) {\textbf{PS}: 4$\times$Cortex-A53, Linux, F$'$};
\node[draw, fill=black!8, minimum width=3.0cm, minimum height=0.5cm, align=center, rotate=90] (axi) at (8.45,-0.3) {AXI4-Lite, one job per signature};
\node[blk, minimum width=2.2cm] (rom) at (10.15,1.05) {ROM: Sign 0--148,\\Verify 150--235,\\$\rhopp$ prologue, KeyGen};
\node[blk, minimum width=2.2cm] (seq) at (10.15,-0.05) {microsequencer\\30-state FSM, $\kappa$};
\node[blk, minimum width=2.2cm] (ret) at (10.15,-1.05) {retry manager\\restores 40 words};
\node[blk, minimum width=1.75cm, minimum height=2.7cm] (sp) at (12.38,-0.1) {scratchpad\\4 banks $\times$\\2{,}048 $\times$ 64~b\\(private)};
\node[blk, minimum width=2.5cm] (krn) at (14.85,1.05) {HLS kernels (AXIS):\\NTT, INTT, SHAKE,\\multiply-accumulate};
\node[blk, minimum width=2.5cm] (aux) at (14.85,-0.05) {RTL aux: ExpandA,\\SampleInBall, w1Encode,\\dot4, coefficient unit};
\node[blk, minimum width=2.5cm] (trng) at (14.85,-1.2) {entropy source: 9 rings,\\health tests, SHAKE-256};
\draw[arr] (rom) -- (seq); \draw[dbl] (seq) -- (ret); \draw[arr] (seq.east) -- (sp.west|-seq);
\draw[dbl] (sp.east|-krn) -- (krn.west); \draw[dbl] (sp.east|-aux) -- (aux.west); \draw[arr] (trng.west) -- (sp.east|-trng);
\node[draw, thick, fit=(rom)(ret)(sp)(krn)(trng), inner sep=3pt] (pl) {};
\node[anchor=south west, inner sep=1pt] at (pl.north west) {\textbf{PL}: Sign, Verify, KeyGen; key, $rnd$, $\rhopp$ stay here};
\draw[thick] (ps.east|-axi) -- (axi.north); \draw[thick] (axi.south) -- (pl.west|-axi);
\draw[dbl, dashed] (c2.north) -- (4.4,2.2) -- (16.3,2.2) node[pos=0.98, above left, inner sep=1pt]{signed crosslink frames to and from the peer node};
\draw[dbl, dashed] (c0.north) -- (0,2.2) -- (-1.05,2.2) node[pos=1, above right, inner sep=1pt]{ground link};
\end{tikzpicture}

